Dorylus: Affordable, Scalable, and Accurate GNN Training with Distributed CPU Servers and Serverless Threads

A graph neural network (GNN) enables deep learning on structured graph data. There are two major GNN training obstacles: 1) it relies on high-end servers with many GPUs which are expensive to purchase and maintain, and 2) limited memory on GPUs cannot scale to today's billion-edge graphs. This paper presents Dorylus: a distributed system for training GNNs. Uniquely, Dorylus can take advantage of serverless computing to increase scalability at a low cost. The key insight guiding our design is computation separation. Computation separation makes it possible to construct a deep, bounded-asynchronous pipeline where graph and tensor parallel tasks can fully overlap, effectively hiding the network latency incurred by Lambdas. With the help of thousands of Lambda threads, Dorylus scales GNN training to billion-edge graphs. Currently, for large graphs, CPU servers offer the best performance-per-dollar over GPU servers. Just using Lambdas on top of CPU servers offers up to 2.75x more performance-per-dollar than training only with CPU servers. Concretely, Dorylus is 1.22x faster and 4.83x cheaper than GPU servers for massive sparse graphs. Dorylus is up to 3.8x faster and 10.7x cheaper compared to existing sampling-based systems.

==> figs/dorylus-performance.tex <==
\documentclass[crop,convert,tikz]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=1.16}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  axis lines*=left,
  y post scale=0.5,
  enlarge x limits=0.15,
  xtick=data,
  xticklabels={Reddit-small,Reddit-large,Amazon,Friendster,Reddit-small,Amazon},
  xticklabel style={
    font=\small,
    rotate=22.5,
  },
  extra x ticks={4.5},
  extra x tick labels={},
  extra x tick style={grid=major},
  ylabel={Performance (relative)},
  ytick={0,1},
  ymin=0,
  legend style={
    font=\small,
    draw=none,
    at={(0.5,-0.4)},
    anchor=north,
    legend columns=-1,
  },
  nodes near coords,
  point meta=explicit symbolic,
]
  \addplot+ [
  ] coordinates {
    (1, 0.189)
    (2, 0.318)
    (3, 0.752)
    (4, 1.315) [1.32]

    (5, 0.264)
    (6, 1.218) [1.22]
  };
  \addplot+ [
  ] coordinates {
    (1, 0.162)
    (2, 0.252)
    (3, 0.543)
    (4, 0.749) [0.75]

    (5, 0.103)
    (6, 0.497) [0.5]
  };
  \addplot [
    black
  ] coordinates {
    (1, 1)
    (2, 1)
    (3, 1)
    (4, 1)
    (5, 1)
    (6, 1)
  };
  \legend{Dorylus,CPU only,GPU only}
\end{axis}
\node at (2.5, -1) {\small \bfseries GCN};
\node at (5.5, -1) {\small \bfseries GAT};
\end{tikzpicture}
\end{document}


==> figs/dorylus-value.tex <==
\documentclass[crop,convert,tikz]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=1.16}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  axis lines*=left,
  y post scale=0.5,
  enlarge x limits=0.15,
  xtick=data,
  xticklabels={Reddit-small,Reddit-large,Amazon,Friendster,Reddit-small,Amazon},
  xticklabel style={
    font=\small,
    rotate=22.5,
  },
  extra x ticks={4.5},
  extra x tick labels={},
  extra x tick style={grid=major},
  ylabel={Value (relative)},
  ytick={0,1,2,3,4},
  ymin=0,
  legend style={
    font=\small,
    draw=none,
    at={(0.5,-0.4)},
    anchor=north,
    legend columns=-1,
  },
  nodes near coords,
  point meta=explicit symbolic,
]
  \addplot+ [
  ] coordinates {
    (1, 0.265)
    (2, 0.624)
    (3, 2.492)
    (4, 3.860) [3.86]

    (5, 0.255)
    (6, 4.834) [4.83]
  };
  \addplot+ [
  ] coordinates {
    (1, 0.236)
    (2, 0.450)
    (3, 2.090)
    (4, 1.98) [1.98]

    (5, 0.095)
    (6, 1.749) [1.75]
  };
  \addplot [
    black
  ] coordinates {
    (1, 1)
    (2, 1)
    (3, 1)
    (4, 1)
    (5, 1)
    (6, 1)
  };
  \legend{Dorylus,CPU only,GPU only}
\end{axis}
\node at (2.5, -1) {\small \bfseries GCN};
\node at (5.5, -1) {\small \bfseries GAT};
\end{tikzpicture}
\end{document}


==> figs/existing-system-performance.tex <==
\documentclass[crop,convert,tikz]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=1.16}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  axis lines*=left,
  y post scale=0.5,
  enlarge x limits=0.15,
  xtick=data,
  xticklabels={Reddit-small,Amazon},
  xticklabel style={
    font=\small,
    rotate=22.5,
  },
  ylabel={Performance (relative)},
  ytick={0,1},
  ymin=0,
  legend style={
    font=\small,
    draw=none,
    at={(0.5,-0.4)},
    anchor=north,
    legend columns=-1,
  },
  nodes near coords,
  point meta=explicit symbolic,
]
  \addplot+ [ % s=0
  ] coordinates {
    (1, 0.169)
    (2, 0.73) [0.73]
  };
  \addplot+ [ % DGL-samp
  ] coordinates {
    (1, 0.049)
    (2, 0.364) [0.364]
  };
  \addplot+ [ % DGL-non-samp
  ] coordinates {
    (1, 0.834) [0.834]
  };
  \addplot+ [ % AliG
  ] coordinates {
    (2, 0.078)
  };
  \addplot [ % Normalization base (Dorylus-GPU)
    black
  ] coordinates {
    (1, 1)
    (2, 1)
  };
  \legend{s=0,DGL-samp,DGL-no-sampling,AliGraph}
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/existing-systems-value.tex <==
\documentclass[crop,convert,tikz]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=1.16}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  axis lines*=left,
  x post scale=0.5,
  y post scale=0.5,
  enlarge x limits=0.15,
  xtick=data,
  xticklabels={Reddit-small,Amazon},
  xticklabel style={
    font=\small,
    rotate=22.5,
  },
  ylabel={Value (relative)},
  ytick={0,1},
  ymin=0,
  legend style={
    font=\small,
    draw=none,
    at={(0.5,-0.4)},
    anchor=north,
    legend columns=-1,
  },
  nodes near coords,
  point meta=explicit symbolic,
]
  \addplot+ [ % s=0
  ] coordinates {
    (1, 0.188)
    (2, 2.364) [2.36]
  };
  \addplot+ [ % DGL-samp
  ] coordinates {
    (1, 0.005)
    (2, 0.133) [0.133]
  };
  \addplot+ [ % DGL-non-samp
  ] coordinates {
    (1, 1.489) [1.489]
  };
  \addplot+ [ % AliG
  ] coordinates {
    (2, 0.021)
  };
  \addplot [ % Normalization base (Dorylus-GPU)
    black
  ] coordinates {
    (1, 1)
    (2, 1)
  };
  \legend{s=0,DGL-samp,DGL-no-sampling,AliGraph}
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/per-epoch-async-comparison.tex <==
\documentclass[crop,convert,tikz]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=1.16}
\begin{document}
\begin{tikzpicture}


%Raw Data======================
% Dataset,pipe,s=0,s=1
%R-Small [7753.994,7375.636,6447.914]
% R-Large [10201.137,9913.858,9778.867]
% Amazon [7635.281,6731.547,6205.407]
% Friendster [17733.679,11132.134,12747.127]

\begin{axis}[
  axis lines*=left,
  y post scale=0.5,
  enlarge x limits=0.15,
  xtick=data,
  xticklabels={Reddit-small,Reddit-large,Amazon,Friendster},
  xticklabel style={
    font=\small,
    rotate=22.5,
  },
  extra x ticks={4.5},
  extra x tick labels={},
  extra x tick style={grid=major},
  ylabel={Time (relative)},
  ytick={0,1},
  ymin=0,
  ymax=2,
  legend style={
    font=\small,
    draw=none,
    at={(0.5,-0.4)},
    anchor=north,
    legend columns=-1,
  },
  nodes near coords,
  point meta=explicit symbolic,
]
  \addplot+ [
  nodes near coords align={below right},
  ] coordinates {
    (1, 0.9512)
    (2, 0.9718)
    (3, 0.8816)
    (4, 0.6277) [0.63]
    % (1, 1.05)
    % (2, 1.03)
    % (3, 1.13)
    % (4, 1.59)
  };
  \addplot+ [
   nodes near coords align={above right},
  ] coordinates {
    (1, 0.8315)
    (2, 0.9586)
    (3, 0.8127)
    (4, 0.7188) [0.72]
    % (1, 1.20)
    % (2, 1.04)
    % (3, 1.23)
    % (4, 1.39)
  };
  \addplot [
    black
  ] coordinates {
    (1, 1)
    (2, 1)
    (3, 1)
    (4, 1)
  };
  \legend{Async (s=0), Async (s=1), Pipe}
\end{axis}
\end{tikzpicture}
\end{document}





==> figs/tikz-scale_out_perf.tex <==
\documentclass[crop,convert,tikz]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=1.16}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  axis lines*=left,
%   y post scale=0.5,
 % enlarge x limits=0.15,
  xtick=data,
  xmin=2,
  xlabel=Servers,
xlabel style={
    font=\Large,
  },
%   xticklabels={Reddit-small,Reddit-large,Amazon,Friendster,Reddit-small,Amazon},
  xticklabel style={
    font=\Large,
    % rotate=22.5,
  },
%   extra x ticks={4.5},
%   extra x tick labels={},
%   extra x tick style={grid=major},
  ylabel={Performance (relative)},
  ylabel style={
    font=\Large,
  },
  ymax=3.5,
  ytick={0,1,2,3},
  yticklabel style={
    font=\Large,
  },
  ymin=0,
  legend style={
    font=\Large,
    draw=none,
    at={(0.5,-0.2)},
    anchor=north,
    legend columns=2,
  },
  nodes near coords,
  nodes near coords style={font=\Large}, 
  point meta=explicit symbolic,
]
  \addplot+ [
  ] coordinates {
    (4, 1.05)
    (8, 1.83)
    (16, 2.97) [2.97]
  };
  \addplot+ [
  ] coordinates {
    (4, 0.7)
    (8, 1.16)
    (16, 1.97)
  };
  \addplot+ [
    mark=o,
  ] coordinates {
    (4, 1.15)
    (8, 1.6)
    (16, 1.99)
  };
%  \legend{Dorylus,CPU only,GPU only}
\addlegendentry{Dorylus}
\addlegendentry{CPU only}
\addlegendentry{GPU only}
\end{axis}
\end{tikzpicture}
\end{document}


==> figs/tikz-scale_out_value.tex <==
\documentclass[crop,convert,tikz]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=1.16}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  axis lines*=left,
%   y post scale=0.5,
%  enlarge x limits=0.15,
  xtick=data,
  xmin=2,
  xlabel={Servers},
  xlabel style={
    font=\Large,
  },
%   xticklabels={Reddit-small,Reddit-large,Amazon,Friendster,Reddit-small,Amazon},
  %xticklabels={4 Servers, 8 Servers, 16 Servers},
  xticklabel style={
    font=\Large,
    % rotate=22.5,
  },
%   extra x ticks={4.5},
%   extra x tick labels={},
%   extra x tick style={grid=major},
  ylabel={Value (relative)},
  ylabel style={
    font=\Large,
  },
  ytick={0,1,2,3},
  yticklabel style={
    font=\Large,
  },
  ymin=0,
  ymax=3.5,
  legend style={
    font=\Large,
    draw=none,
    at={(0.5,-0.2)},
    anchor=north,
    legend columns=2,
  },
  nodes near coords,
    nodes near coords style={font=\Large}, 
  point meta=explicit symbolic,
]
  \addplot+ [
  ] coordinates {
    (4, 1.0)
    (8, 1.81)
    (16, 2.68) [2.68]
  };
  \addplot+ [
  ] coordinates {
    (4, 0.87)
    (8, 1.19)
    (16, 1.7)
  };
  \addplot+ [
    mark=o,
  ] coordinates {
    (4, 0.66)
    (8, 0.64)
    (16, 0.49)
  };
  \legend{Dorylus,CPU only,GPU only}
\end{axis}
% \node at (2.5, -1) {\Large \bfseries GCN};
% \node at (5.5, -1) {\Large \bfseries GAT};
\end{tikzpicture}
\end{document}


